POTR: Post-Training 3DGS Compression

3D Gaussian Splatting (3DGS) has recently emerged as a promising contender to Neural Radiance Fields (NeRF) in 3D scene reconstruction and real-time novel view synthesis. 3DGS outperforms NeRF in training and inference speed but has substantially higher storage requirements. To remedy this downside, we propose POTR, a post-training 3DGS codec built on two novel techniques. First, POTR introduces a novel pruning approach that uses a modified 3DGS rasterizer to efficiently calculate every splat's individual removal effect simultaneously. This technique results in 2-4x fewer splats than other post-training pruning techniques and as a result also significantly accelerates inference with experiments demonstrating 1.5-2x faster inference than other compressed models. Second, we propose a novel method to recompute lighting coefficients, significantly reducing their entropy without using any form of training. Our fast and highly parallel approach especially increases AC lighting coefficient sparsity, with experiments demonstrating increases from 70% to 97%, with minimal loss in quality. Finally, we extend POTR with a simple fine-tuning scheme to further enhance pruning, inference, and rate-distortion performance. Experiments demonstrate that POTR, even without fine-tuning, consistently outperforms all other post-training compression techniques in both rate-distortion performance and inference speed.

==> plots/culling_comparison.tex <==

\begin{figure}
    \centering
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=.8\linewidth,
        xlabel={\% of splats removed},
        ylabel={PSNR},
        legend pos=south west,
        grid=both,
        major grid style={line width=0.8pt, draw=gray!20},
        ymin=14.5, ymax=27.5,
        xmin=0.4, xmax=1.0,
        ytick={14,16,18,20,22,24,26,28},
        % enlarge x limits=0.05,
        enlarge y limits=0.06,
        xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%}
    ]



% --- fps annotations ---
\addplot[dotted, line width=1pt, forget plot] coordinates {(0.75, 22.1) (0.75, 16.25)};
\addplot[dotted, line width=1pt, forget plot] coordinates {(0.90249, 22.3) (0.90249, 16.25)};
\draw[->, >=latex, blue!20!white, line width=7pt] (0.75,17) to node[black,sloped]{\scriptsize 1.95x faster} (0.90249,17);
\node[fill=white, text opacity=1, fill opacity=0.8, inner sep=1pt] at (axis cs:0.75,15.5) {\parbox[c]{.3cm}{\centering \scriptsize 177 \\ fps}};
\node[fill=white, text opacity=1, fill opacity=0.8, inner sep=1pt] at (axis cs:0.90249,15.5) {\parbox[c]{.3cm}{\centering \scriptsize 345 \\ fps}};

\addplot[dotted, line width=1pt, forget plot] coordinates {(0.58333, 25.5) (0.58333, 19.75)};
\addplot[dotted, line width=1pt, forget plot] coordinates {(0.76536, 25.7) (0.76536, 19.75)};
\draw[->, >=latex, blue!20!white, line width=7pt] (0.58333,20.5) to node[black,sloped]{\scriptsize 1.61x faster} (0.76536,20.5);
\node[fill=white, text opacity=1, fill opacity=0.8, inner sep=1pt] at (axis cs:0.58333,19) {\parbox[c]{.3cm}{\centering \scriptsize 137 \\ fps}};
\node[fill=white, text opacity=1, fill opacity=0.8, inner sep=1pt] at (axis cs:0.766,19) {\parbox[c]{.3cm}{\centering \scriptsize 221 \\ fps}};


\addplot[dotted, line width=1pt, forget plot] coordinates {(0.45833, 26.65) (0.45833, 23.25)};
\addplot[dotted, line width=1pt, forget plot] coordinates {(0.63675, 26.65) (0.63675, 23.25)};
\draw[->, >=latex, blue!20!white, line width=7pt] (0.45833,24) to node[black,sloped]{\scriptsize 1.42x faster} (0.63675,24);
\node[fill=white, text opacity=1, fill opacity=0.8, inner sep=1pt] at (axis cs:0.45833,22.5) {\parbox[c]{.3cm}{\centering \scriptsize 120 \\ fps}};
\node[fill=white, text opacity=1, fill opacity=0.8, inner sep=1pt] at (axis cs:0.63675,22.5) {\parbox[c]{.3cm}{\centering \scriptsize 170 \\ fps}};


     \addplot[color=blue, mark=diamond] table {
0 27.3764267
0.306756514 27.2375851
0.3082551128 27.2404766
0.3250593338 27.2404785
0.3346900245 27.2404079
0.3486183893 27.2402859
0.3677565442 27.239563
0.3930155769 27.2376862
0.4251968882 27.2319431
0.4654151722 27.2167034
0.5147328504 27.1808224
0.572595318 27.0934963
0.6367539912 26.9128647
0.7030109427 26.5516453
0.7653609799 25.9358501
0.8196632472 25.077713
0.8650942349 23.9535599
0.9024889353 22.5785885
0.9325548298 21.0020447
0.9562763592 19.2949963
0.9738350211 17.5886364
0.9855456517 16.0344086
0.9923848081 14.7427444
% 0.9959302692 13.7175865
% 0.9977582718 12.8649473
% 0.9987226605 12.1163588
% 0.9992537856 11.4125938
% 0.9995838749 10.658556
    };
    \addlegendentry{POTR (ours)}
    
   \addplot[color=orange, mark=x] table {
0 27.3764267
0.07588747073 27.3760166
0.08333333333 27.3758945
0.125 27.3744049
0.1666666667 27.3677883
0.2083333333 27.3534393
0.25 27.3285122
0.2916666667 27.2894802
0.3333333333 27.2335758
0.375 27.153162
0.4166666667 27.0394592
0.4583333333 26.8777866
0.5000001714 26.6591721
0.5416666667 26.3468914
0.5833333333 25.9340897
0.625 25.3827305
0.6666666667 24.6707172
0.7083333333 23.7850018
0.75 22.724968
0.7916666667 21.4706478
0.8333333333 20.0576649
0.875 18.4778652
0.9166666667 16.7220535
0.9583333333 14.6407442
    };
    \addlegendentry{MesonGS(-FT)}
    
    \addplot[color=red, mark=o] table {
0 27.3764267
0.07588747073 27.3760166
0.08333333333 27.3760204
0.125 27.3764191
0.1666666667 27.3768368
0.2083333333 27.3747196
0.25 27.3667507
0.2916666667 27.3477249
0.3333333333 27.3110371
0.375 27.2455959
0.4166666667 27.1352291
0.4583333333 26.9539242
0.5 26.6789646
0.5416666667 26.2887478
0.5833333333 25.7720623
0.625 25.1272755
0.6666666667 24.3381958
0.7083333333 23.4118195
0.75 22.3486633
0.7916666667 21.1563015
0.8333333333 19.8538456
0.875 18.4643097
0.9166666667 16.9426498
0.9583333333 15.1367006
    };
    \addlegendentry{LightGaussian}




\addplot[dashed] coordinates {(-0.1, 27.3764267) (1.1, 27.3764267)};
\node[fill=white, text opacity=1, fill opacity=0.8, inner sep=1pt] at (axis cs:0.77,27.3764267) [anchor=west] {\small No pruning \scriptsize (85 fps)};




    \end{axis}
\end{tikzpicture}
    \caption{
        \label{fig:cull_comparison}
        Quantitative comparison of post-training \changed{culling}{pruning} methods for the Garden model. Frame rate values represent rendering at 1080p on an RTX 2080 Ti. LightGaussian and MesonGS inference speeds are shown as one as they are quasi-equal.
    }
\end{figure}


==> plots/culling_iterations.tex <==

\begin{figure}
    \centering
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=.7\linewidth,
        xlabel={\% of splats removed},
        ylabel={PSNR},
        legend pos=south west,
        grid=both,
        major grid style={line width=0.8pt, draw=gray!20},
        ytick={14,16,18,20,22,24,26,28},
        xmin=0.4, xmax=1.0,
        ymin=14.5, ymax=27.5,
        enlarge x limits=0.0,
        enlarge y limits=0.06,
        xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%}
    ]

    % Define the styles for markers and colors
    \addplot[color={rgb,221:red,44;green,0;blue,0}, mark=x] table {
0.4725227189	25.9607
0.5114389839	25.8739
0.5566123785	25.7046
0.6106543104	25.3751
0.6755290342	24.6848
0.7511979878	23.2966
0.8301649213	20.8818
0.9004444723	17.6594
0.9521735509	14.4112
    };
    \addlegendentry{\hspace{0.15cm} 1 iter \hspace{0.012cm} $\sim$ 2.9s}
    \addplot[color={rgb,255:red,255;green,87;blue,34}, mark=x] table {
0.4494810776	26.7878
0.4849862480	26.6984
0.5306984800	26.5276
0.5888499043	26.2102
0.6534802317	25.6608
0.7172927053	24.788
0.7770510442	23.961
0.8277828280	22.8883
0.8702735183	21.5904
0.9041578917	20.2587
0.9330671024	18.8538
0.9582231322	17.2536
0.9782581497	15.417
    };
    \addlegendentry{\hspace{0.15cm} 4 iters $\sim$ 8.5s}

    \addplot[color={rgb,255:red,100;green,150;blue,150}, mark=x] table {
0.4188016214	27.0837
0.4529295343	27.075
0.4916267680	26.9748
0.5440203099	26.8378
0.5981467352	26.6809
0.6626063621	26.247
0.7301862417	25.6834
0.7889022113	24.6404
0.8362518647	23.6076
0.8756584648	22.5086
0.9088663779	21.2308
0.9369558496	19.7687
0.9598540409	18.1402
0.9771252886	16.4877
0.9886305988	14.9432
    };
    \addlegendentry{\hspace{0.05cm} 8 iters $\sim$ 16s}
    \addplot[color={rgb,255:red,255;green,192;blue,0}, mark=x] table {
0.3995422967	27.2537
0.4333730263	27.2267
0.4758225840	27.1624
0.5248667303	27.102
0.5827715302	26.947
0.6465459561	26.6721
0.7122424755	26.2001
0.7732488469	25.4785
0.8251667928	24.5794
0.8681918645	23.4897
0.9041196726	22.1442
0.9335378996	20.6052
0.9571728791	18.9222
0.9748326588	17.233
0.9864301746	15.6869
};
    \addlegendentry{16 iters $\sim$ 32s}

     \addplot[color=blue, mark=x] table {
0.3887048775	27.2868
0.4220550409	27.2874
0.4642567745	27.2695
0.5150007267	27.226
0.5743194607	27.0914
0.6393462037	26.8756
0.7056204651	26.4446
0.7672604504	25.8172
0.8209518981	24.948
0.8660010379	23.8071
0.9029837266	22.4375
0.9329560443	20.8756
0.9565598315	19.1819
0.9741447156	17.4733
0.9858851673	15.9189
0.9926295472	14.6411
    };
    \addlegendentry{32 iters $\sim$ 62s}


\node[fill=white, text={rgb,221:red,44;green,0;blue,0}, text opacity=1, fill opacity=0.5, inner sep=0] at (axis cs:0.77,22.35) {\scriptsize 1};
\node[fill=white, text={rgb,255:red,255;green,87;blue,34}, text opacity=1, fill opacity=0.5, inner sep=0] at (axis cs:0.8,23.2) {\scriptsize 4};
\node[fill=white, text={rgb,255:red,100;green,150;blue,150}, text opacity=1, fill opacity=0.5, inner sep=0] at (axis cs:0.817,23.65) {\scriptsize 8};
\node[fill=white, text={rgb,255:red,255;green,192;blue,0}, text opacity=1, fill opacity=0.5, inner sep=0] at (axis cs:0.833,24.1) {\scriptsize 16};
\node[fill=white, text=blue, text opacity=1, fill opacity=0.5, inner sep=0] at (axis cs:0.852,24.57) {\scriptsize 32};

\addplot[dashed] coordinates {(-0.1, 27.3764267) (1.1, 27.3764267)};
\node[fill=white, text opacity=1, fill opacity=0.8, inner sep=1pt] at (axis cs:0.8,27.3764267) [anchor=west] {\small No \added{pruning}};
    \end{axis}
\end{tikzpicture}
    \caption{
        \label{fig:cull_iterations}
        The impact of limiting the number of \changed{culling}{pruning} iterations on the Pareto front of POTR's \changed{culling}{pruning} method for the Garden model. Beyond 32 iterations ($\sim$ \added{62} seconds), the Pareto front \added{still improves, but minorly}.
    }
\end{figure}


==> plots/cumulative_contribution.tex <==

\begin{figure}
    \centering
    \begin{tikzpicture}
\begin{axis}[
    width=.9\linewidth,
    height=.55\linewidth,
    xlabel={Fraction of highest importance splats},
    ylabel={\shortstack{Normalized\\ cumulative importance}},
    xmin=0.0, xmax=1.0,
    ymin=0.0, ymax=1.0,
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    enlarge x limits=0.05,
    enlarge y limits=0.05,
    grid=both,
    major grid style={line width=0.8pt, draw=gray!20},
    % minor grid style={line width=0.4pt, draw=gray!30},
]
\addplot[color=blue] table {
0.0 0.0
3.935108487005878e-07 0.00494965650619275
7.870216974011756e-07 0.006917965349211796
1.1805325461017635e-06 0.00869621857447132
1.967554243502939e-06 0.011711069952475048
3.1480867896047026e-06 0.014807758907014865
4.722130184407054e-06 0.018274950052796637
6.296173579209405e-06 0.021156355029608907
8.263727822712345e-06 0.02427710317232481
1.0624792914915872e-05 0.027513712451786347
1.3379368855819986e-05 0.030916933886359747
1.61339447967241e-05 0.03411687143248009
1.9282031586328804e-05 0.03759649499036648
2.2430118375933507e-05 0.04089036140345053
2.557820516553821e-05 0.043946151553634925
2.91198028038435e-05 0.04718409229457976
3.305491129084938e-05 0.050664320515576795
3.699001977785525e-05 0.053963327597549016
4.131863911356172e-05 0.057454282044189633
4.564725844926819e-05 0.060724501998132945
5.036938863367524e-05 0.06394249319851042
5.548502966678289e-05 0.06721189495711669
6.0994181548591115e-05 0.0705524466185904
6.689684427909992e-05 0.07389442042087369
7.319301785830933e-05 0.0772697001800211
7.948919143751873e-05 0.08051626231279714
8.617887586542873e-05 0.08382053787690015
9.326207114203931e-05 0.08716417455675254
0.00010073877726735048 0.09055523334994994
0.00010860899424136224 0.09396605175689471
0.000116479211215374 0.09725062057790362
0.00012474293903808634 0.10057481267820902
0.00013340017770949926 0.10391043773325633
0.0001424509272296128 0.10726072468282995
0.0001515016767497263 0.11050811190917964
0.000161339447967241 0.11395696305043237
0.00017117721918475572 0.11726189250327873
0.000181408501250971 0.12054268616414585
0.00019242680501458745 0.12394266272116564
0.0002038386196269045 0.1272968600883074
0.00021564394508792213 0.13063230287871488
0.00022784278139764035 0.13393207260212817
0.00024082863940475975 0.13731475455358272
0.00025381449741187915 0.14058805655742623
0.0002675873771163997 0.1439615037316793
0.0002817537676696209 0.14730526129271876
0.0002963136690715426 0.15059964594560932
0.0003116605921708656 0.15395410188696082
0.00032740102611888907 0.15728670917682752
0.00034392848176431374 0.16069424298625
0.00036045593740973846 0.1639893062803056
0.0003777704147525643 0.16733050545471287
0.00039547840294409074 0.17064911219625814
0.0004139734128330184 0.1740131175593265
0.0004328619335706466 0.17734368964602173
0.000452537476005676 0.18070452221461022
0.00047260652928940596 0.18401062848172456
0.0004938561151192377 0.18741552174686044
0.0005151057009490695 0.19072015815762855
0.0005371423084763023 0.1940503858152846
0.0005599659377009365 0.19741722052313282
0.0005831830777742712 0.20074494731698905
0.000607187239545007 0.20408041472692345
0.0006319784230131441 0.20741849659587744
0.0006575566281786823 0.210773742721635
0.0006839218550416217 0.21413088653785206
0.0007106805927532616 0.21745133066040215
0.0007386198630110033 0.220815426756783
0.0007669526441174457 0.22413065111324548
0.0007964659577699897 0.22749409171597434
0.0008267662931199351 0.23083262258721193
0.0008578536501672815 0.23416140392910778
0.0008901215397607296 0.23752494963143062
0.0009231764510515791 0.24088067200379787
0.000956624873191129 0.24418812782971447
0.0009912538278767807 0.24752971431608023
0.0010270633151085343 0.2508944942619436
0.001063659824037689 0.2542381843760661
0.0011010433546642447 0.2575649842904589
0.0011396074178369024 0.26090348228101873
0.0011797455244043622 0.26427899049325454
0.0012206706526692234 0.2676143744356675
0.0012627763134801864 0.2709518678447798
0.001306062506837251 0.2743000937636888
0.001350135721891717 0.27762601878147697
0.0013961764911896856 0.28099138931960127
0.0014430042821850556 0.2843243177949835
0.0014910126057265272 0.28766322537857336
0.0015402014618141008 0.2909995788093778
0.0015909643612964765 0.294348513049056
0.0016433013041736548 0.29770161818638546
0.0016968187795969346 0.3010326287323821
0.0017523038092637176 0.30438841416093587
0.0018089693714766022 0.30772776641258737
0.0018672089770842893 0.31106831863484136
0.0019270226260867786 0.31441309506880155
0.00198841031848407 0.31775419379521946
0.002051765565124865 0.32110574969625305
0.002116694855160462 0.32444607575167794
0.0021835916994395617 0.3277977017969634
0.002252062587113464 0.3311409073141209
0.002322107518182169 0.3344708048032803
0.002394513514343077 0.33782414524194265
0.0024684935538987875 0.34116348601376856
0.0025444411476980007 0.34449992932935974
0.002622749806589418 0.34785938216774526
0.0027026325088756373 0.35119706507530424
0.00278487627625406 0.35453718161114817
0.0028694811087246865 0.35788586463455135
0.0029560534954388156 0.36123161141172816
0.003044593436396448 0.3645663717334068
0.003135494442446284 0.3679092862207128
0.003228756513588323 0.3712565347676365
0.003324379649822566 0.37460786276670727
0.0034219703403003117 0.3779477157428519
0.003522315606718962 0.38129671679455934
0.003625021938229815 0.3846334849087454
0.0037304828456815728 0.38797313255569665
0.003839091839922935 0.39132167633352505
0.0039500618992565 0.39466065955754925
0.0040637865345309705 0.3980068445303309
0.004180265745746345 0.40135642859058407
0.004299499532902622 0.404701861275314
0.004421487895999805 0.40804174081366396
0.004546624345886592 0.4113866363287392
0.004674908882562983 0.41473472090535723
0.00480634150602898 0.4180792877501469
0.004940922216284581 0.4214175460305169
0.005079044524178487 0.42476567665670933
0.005219921408013297 0.42810429332832656
0.005364339889486413 0.43144833467771393
0.005512299968597834 0.43479141424467377
0.0056638016453475605 0.4381360762520503
0.005819238430584293 0.4414865283602012
0.00597821681345933 0.4448319482813496
0.006140736793972673 0.44817130190783255
0.006307585393821722 0.4515179515548612
0.006477975591309077 0.4548573644301395
0.006653087918980839 0.4582057016713271
0.006832135355139606 0.4615504625652484
0.00701551141063408 0.4648946206551458
0.007202822574615559 0.46823708052514185
0.007394462357932746 0.4715818634285708
0.007590430760585638 0.4749262010592464
0.007790727782574238 0.4782685422315637
0.007995746934747245 0.4816128289969521
0.008205488217104658 0.4849587597691806
0.008419951629646477 0.488305482162408
0.008638743661524005 0.4916452432644615
0.008862651334434639 0.4949913417749022
0.009091674648378381 0.4983382699812002
0.00932581360335523 0.5016815479123402
0.009565068199365189 0.5050235265472861
0.009809831947256953 0.5083715808119226
0.010059711336181828 0.5117153612318277
0.010315099876988509 0.5150588972119993
0.010575997569676998 0.5184014998030777
0.010842797925095998 0.5217451884118083
0.011115500943245505 0.5250885530914451
0.011394500134974221 0.5284371462442982
0.011678614967736046 0.5317780276582829
0.011969025974077079 0.5351252806374552
0.012265339643148621 0.5384696326015296
0.012567555974950673 0.5418120399813662
0.012876461991180635 0.5451565575842104
0.013191664180989805 0.5485004769730268
0.013513556055226887 0.5518442765421738
0.013842531124740577 0.5551893532194154
0.01417858938953088 0.5585354813071266
0.014521337338749092 0.5618797542872767
0.014871168483243914 0.5652223864531025
0.015228476333864049 0.5685680971525328
0.015592867379760792 0.5719119106877306
0.01596473513178285 0.5752544690967762
0.016344866611627616 0.5786017492579419
0.016732081286748995 0.5819445179224724
0.017127166178844383 0.585287629221809
0.01753090830961119 0.5886349329201118
0.0179421271465033 0.5919770817852088
0.01836200322206683 0.5953209377069967
0.01879053653630177 0.5986664194438305
0.019227727089208124 0.6020124627957751
0.019673181369937186 0.6053542666496119
0.02012847342188377 0.6087011385849299
0.020592816223350463 0.6120451439103427
0.02106660328518597 0.6153893704271631
0.02154944109654159 0.6187332792741802
0.022041723168266025 0.6220772881242985
0.022544236522056678 0.6254225345684055
0.023056587647064843 0.6287673947173145
0.02357917005413922 0.6321113025885392
0.02411277076497722 0.6354556825727985
0.024656996268730132 0.6387987149850461
0.025212633587095364 0.6421436592182782
0.025779289209224208 0.6454877009429995
0.026357356645965373 0.6488327993240582
0.026946835897318853 0.6521761656967409
0.027548907495830752 0.6555221991160103
0.02816317793065237 0.6588669568486263
0.028789647201783706 0.6622101748380214
0.02942949584177086 0.665555879108727
0.030082330339765137 0.6688989765227719
0.030749331228312634 0.6722440851877519
0.03142971148571595 0.6755881203645263
0.03212386462282379 0.6789321580811084
0.03283336468303095 0.6822778507818675
0.03355742464464003 0.6856218328373522
0.03429565099680233 0.6889650594883734
0.03504922427206396 0.6923100478045623
0.035818931492122306 0.6956554545850553
0.03660398563527998 0.6989983343210936
0.03740556723408307 0.7023442087321239
0.0382224957559855 0.7056886943914255
0.03905634524438204 0.7090323399968241
0.03990790272097011 0.712376690891398
0.040777561696598415 0.7157217147453128
0.04166532217126694 0.7190661007044808
0.042571184144975696 0.7224099372478936
0.043496721661119474 0.7257549047646542
0.04444193471969829 0.7290989014114324
0.04540761034240953 0.7324434368331628
0.046394535550950605 0.7357885840964922
0.04740231683447281 0.7391322886950529
0.04843213472552225 0.7424769815303498
0.04948398922409892 0.745821147734213
0.050559060862748924 0.7491662895437537
0.05165734964147226 0.7525097756735055
0.052780823114512446 0.7558547403850742
0.05392908777102076 0.7591995396505224
0.05510293063269461 0.7625434969950272
0.05630353223208011 0.7658875783959351
0.05753128608002594 0.7692328832569101
0.058786585687380814 0.7725766399102754
0.060071005097539536 0.7759210115331218
0.0613841507996534 0.7792655170389575
0.0627279903479659 0.7826101245041912
0.06410291725332576 0.7859541716677858
0.06551089906997647 0.7892991374858269
0.06695232930876671 0.792643894026652
0.06842799499139392 0.7959883348316417
0.06993907665040418 0.7993326750627452
0.07148714832919228 0.8026766640311648
0.07307417758200176 0.8060214455902769
0.07470095143052999 0.8093655753887157
0.07636865040732307 0.8127101642136926
0.07807845504492714 0.8160543585371208
0.07983233289758565 0.8193989433917575
0.08163185800869344 0.8227436675257044
0.0834770303782505 0.8260877186459673
0.08537099809304642 0.8294322606115032
0.08731572870732474 0.8327768297215078
0.08931279626448022 0.8361211169673098
0.09136416831875638 0.8394657542005527
0.09347259944609412 0.8428105594518969
0.09564045071158567 0.8461549943857785
0.0978700831803232 0.8494990313096503
0.10016503844994502 0.8528434635800847
0.10252728407469465 0.8561880829186206
0.10495996814136169 0.8595323426661197
0.10746623873673573 0.8628772758342422
0.11004885043675769 0.8662217277627206
0.11271095132821717 0.8695658910371119
0.11545529598705506 0.8729103039967349
0.11828739356515319 0.876255092016742
0.12121078566014987 0.8795994137397274
0.12423137493477558 0.8829437655886572
0.12735467054091215 0.8862881805913443
0.13058736216298747 0.8896326724579391
0.13393495895288338 0.8929773416462621
0.13740336357333036 0.8963215447680202
0.14100083975215114 0.8996659712010401
0.1447352577063197 0.9030104005114713
0.1486156681853562 0.9063550100535321
0.15264876087368853 0.9096994205693256
0.1568471281184751 0.9130439950971053
0.16122296875602563 0.9163882903615057
0.16578926864434726 0.9197327385348656
0.17056019417399318 0.9230773252758783
0.17555542088739845 0.9264216933199496
0.18079423081614937 0.9297661370452075
0.1810149904022704 0.9299036281162246
0.18495009888927627 0.9323090816497628
0.18888520737628214 0.9346303910722579
0.19282031586328804 0.9368694228238154
0.19675542435029392 0.9390314334956933
0.2006905328372998 0.941120252754396
0.20462564132430566 0.9431383186042469
0.20856074981131154 0.9450892093867166
0.21249585829831744 0.9469751190438117
0.2164309667853233 0.9487980615478278
0.22036607527232918 0.9505595410753387
0.22430118375933505 0.9522611565578551
0.22823629224634093 0.9539053318087538
0.23217140073334683 0.9554951475671914
0.2361065092203527 0.957031942023323
0.24004161770735857 0.9585169824843617
0.24397672619436445 0.9599526685711296
0.24791183468137032 0.9613412715588523
0.2518469431683762 0.9626838021652078
0.2557820516553821 0.9639823838657888
0.259717160142388 0.9652385476045093
0.26365226862939384 0.966453765850356
0.26758737711639974 0.9676294337665647
0.2715224856034056 0.9687670255723423
0.2754575940904115 0.9698675518680431
0.2793927025774174 0.9709319134075266
0.28332781106442323 0.9719615581026841
0.28726291955142913 0.9729574886049555
0.291198028038435 0.9739210396922647
0.2951331365254409 0.9748529523822143
0.2990682450124467 0.9757540133283346
0.3030033534994526 0.9766254226276878
0.3069384619864585 0.9774683673413239
0.31087357047346437 0.9782834228762843
0.31480867896047027 0.979071370914928
0.3187437874474761 0.9798332255701747
0.322678895934482 0.9805696028657436
0.3266140044214879 0.9812815437110928
0.33054911290849376 0.9819696677815818
0.33448422139549966 0.9826344187993524
0.3384193298825055 0.983276847052913
0.3423544383695114 0.9838977423203085
0.3462895468565173 0.9844976343920641
0.35022465534352315 0.9850770986744569
0.35415976383052905 0.9856369035943977
0.3580948723175349 0.9861773701675192
0.3620299808045408 0.9866993595852954
0.3659650892915467 0.9872032972279703
0.36990019777855254 0.9876896282387462
0.37383530626555844 0.9881590237497238
0.3777704147525643 0.9886123744606865
0.3817055232395702 0.989050068290133
0.3856406317265761 0.9894725533793672
0.38957574021358193 0.9898803089859274
0.39351084870058783 0.9902736221944898
0.3974459571875937 0.9906530970739558
0.4013810656745996 0.991019213391604
0.4053161741616055 0.9913725258653188
0.4092512826486113 0.9917132118377504
0.4131863911356172 0.9920417182502438
0.41712149962262307 0.9923583812214968
0.42105660810962897 0.9926636136198675
0.42499171659663487 0.9929576141174498
0.4289268250836407 0.9932408548409007
0.4328619335706466 0.9935136639236533
0.43679704205765246 0.9937765469280955
0.44073215054465836 0.9940297853458638
0.44466725903166426 0.9942735552154359
0.4486023675186701 0.9945082901884313
0.452537476005676 0.9947342873272298
0.45647258449268185 0.9949519461533677
0.46040769297968775 0.9951615892208631
0.46434280146669366 0.9953634445859072
0.4682779099536995 0.9955577690557863
0.4722130184407054 0.995744767233146
0.47614812692771125 0.9959246978513022
0.48008323541471715 0.9960976975728434
0.48401834390172305 0.9962640605688274
0.4879534523887289 0.9964240532282577
0.4918885608757348 0.9965779137972632
0.49582366936274064 0.9967258612764923
0.49975877784974654 0.9968681316236129
0.5036938863367524 0.9970049850481293
0.5076289948237583 0.9971365455748181
0.5115641033107642 0.9972629607706796
0.51549921179777 0.9973844337836667
0.519434320284776 0.997501105077107
0.5233694287717818 0.997613200944673
0.5273045372587877 0.9977209956904706
0.5312396457457935 0.9978246039064694
0.5351747542327995 0.9979241502176047
0.5391098627198053 0.9980198364567008
0.5430449712068112 0.998111753207987
0.5469800796938171 0.9982000920131909
0.550915188180823 0.998284933594503
0.5548502966678288 0.9983664335344486
0.5587854051548348 0.998444681728966
0.5627205136418406 0.9985197937643832
0.5666556221288465 0.9985918761051361
0.5705907306158523 0.9986610855203153
0.5745258391028583 0.998727517161082
0.5784609475898641 0.9987912842825034
0.58239605607687 0.9988524691329143
0.5863311645638759 0.9989111453342852
0.5902662730508818 0.9989674085792603
0.5942013815378876 0.999021375299518
0.5981364900248934 0.9990731142602153
0.6020715985118994 0.9991227105989224
0.6060067069989052 0.9991702415779287
0.6099418154859111 0.9992157883533797
0.613876923972917 0.9992594170390374
0.6178120324599229 0.9993011830194334
0.6217471409469287 0.9993411427980613
0.6256822494339347 0.9993793468801282
0.6296173579209405 0.9994158853752702
0.6335524664079464 0.9994508183712824
0.6374875748949522 0.9994841893875113
0.6414226833819582 0.9995160407495255
0.645357791868964 0.9995464307686616
0.6492929003559699 0.9995754253666883
0.6532280088429758 0.9996030810382958
0.6571631173299817 0.9996294322079604
0.6610982258169875 0.9996545167835945
0.6650333343039935 0.9996783778761983
0.6689684427909993 0.9997010473627855
0.6729035512780052 0.9997225769349637
0.676838659765011 0.9997430047062561
0.680773768252017 0.999762374509733
0.6847088767390228 0.999780713775689
0.6886439852260287 0.9997980593698884
0.6925790937130346 0.9998144331174896
0.6965142022000405 0.9998298858774683
0.7004493106870463 0.9998444485869513
0.7043844191740523 0.9998581468996686
0.7083195276610581 0.9998710145342463
0.712254636148064 0.9998830833528921
0.7161897446350698 0.9998943765996839
0.7201248531220757 0.9999049256492175
0.7240599616090816 0.9999147598591633
0.7279950700960874 0.999923903506945
0.7319301785830934 0.9999323868275383
0.7358652870700992 0.9999402253390646
0.7398003955571051 0.999947448436045
0.743735504044111 0.9999540722359307
0.7476706125311169 0.9999601338023246
0.7516057210181227 0.9999656445783245
0.7555408295051286 0.9999706312173865
0.7594759379921345 0.999975127411212
0.7634110464791404 0.9999791563285171
0.7673461549661462 0.9999827373220526
0.7712812634531522 0.99998589707702
0.775216371940158 0.9999886625566036
0.7791514804271639 0.9999910536669813
0.7830865889141698 0.9999930911068403
0.7870216974011757 0.9999947986256487
0.7909568058881815 0.9999962051193274
0.7948919143751874 0.9999973362153403
0.7988270228621933 0.9999982198564876
0.8027621313491992 0.9999988791006283
0.806697239836205 0.9999993474790277
0.810632348323211 0.9999996582962317
0.8145674568102168 0.999999845668141
0.8185025652972227 0.9999999428692461
0.8224376737842286 0.9999999844465435
0.8263727822712345 0.9999999973041116
0.8303078907582403 0.9999999998025826
1.0 1.0
};

\end{axis}
    \end{tikzpicture}
    \caption{
        \label{fig:cumulative_contribution_splats}
        \added{Normalized} cumulative importance of the highest importance splats in the Truck model of the initial 3DGS implementation~\cite{kerbl3Dgaussians}. \added{The cumulative importance is the sum of the per-splat importances $I_k$ for a given subset of splats.}
    }
\end{figure}


==> plots/encoding_times.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    width=\columnwidth,
    height=6.2cm,
    bar width=7pt,
    enlarge x limits=0.05,
    ylabel={POTR Encoding Time (s)},
    symbolic x coords={ficus,mic,materials,hotdog,drums,lego,ship,chair,truck,train,playroom,stump,treehill,flowers,drjohnson,counter,bonsai,garden,room,bicycle,kitchen},
    xtick=data,
    xticklabel style={rotate=90, anchor=east},
    legend style={
        at={(0.02,0.98)},
        anchor=north west,
        font=\small,
    },
    legend cell align={left},
    ymin=0,
    ymajorgrids=true,
    grid style=solid,
]

\definecolor{prune}{RGB}{31,119,180}
\definecolor{sh}{RGB}{214,39,40}
\definecolor{misc}{RGB}{44,160,44}
\definecolor{zstd}{RGB}{255,127,14}


\addplot+[ybar, fill=prune] coordinates {
(ficus,19.654) (mic,20.49) (materials,20.308) (hotdog,22.846) (drums,21.893) (lego,22.208) (ship,24.217) (chair,24.106) (truck,51.308) (train,59.503) (playroom,67.94) (stump,44.696) (treehill,49.286) (flowers,60.173) (drjohnson,90.09899999999999) (counter,110.917) (bonsai,125.68599999999999) (garden,76.101) (room,136.656) (bicycle,77.378) (kitchen,138.102) };
\addlegendentry{Pruning}

\addplot+[ybar, fill=zstd] coordinates {
(ficus,1.85172) (mic,2.04601) (materials,3.01602) (hotdog,1.55732) (drums,3.26058) (lego,3.36805) (ship,3.5432) (chair,3.58639) (truck,11.20758) (train,10.97695) (playroom,13.99351) (stump,44.9302) (treehill,42.06229) (flowers,38.81351) (drjohnson,23.39464) (counter,12.25361) (bonsai,8.66276) (garden,48.56362) (room,6.38611) (bicycle,53.83516) (kitchen,22.40183) };
\addlegendentry{Entropy compression (zstd)}

\addplot+[ybar, fill=sh] coordinates {
(ficus,0.248) (mic,0.294) (materials,0.248) (hotdog,0.273) (drums,0.381) (lego,0.401) (ship,0.446) (chair,0.522) (truck,3.211) (train,2.68) (playroom,2.769) (stump,3.984) (treehill,4.09) (flowers,4.421) (drjohnson,4.392) (counter,2.24) (bonsai,2.755) (garden,6.329) (room,2.856) (bicycle,7.091) (kitchen,3.854) };
\addlegendentry{SH energy compaction}

\addplot+[ybar, fill=misc] coordinates {
(ficus,0.2122799999999998) (mic,0.2439900000000037) (materials,0.30697999999999936) (hotdog,0.2466799999999978) (drums,0.42841999999999913) (lego,0.44594999999999985) (ship,0.4817999999999998) (chair,0.51661) (truck,3.3484200000000044) (train,2.2950500000000034) (playroom,2.7704899999999952) (stump,8.060800000000015) (treehill,7.774709999999999) (flowers,6.706490000000002) (drjohnson,4.457360000000023) (counter,1.7493900000000053) (bonsai,1.7432400000000143) (garden,9.140379999999993) (room,1.7468900000000076) (bicycle,10.013840000000016) (kitchen,3.2001699999999857) };
\addlegendentry{Miscellaneous}


\end{axis}
\end{tikzpicture}


==> plots/ft_scheme.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[
    node distance = 6mm and 16mm,
    start chain = A going below,
    base/.style = {draw, minimum width=32mm, minimum height=8mm, align=center, on chain=A},
    start/.style = {base, rectangle, rounded corners, fill=red!30},
    end/.style = {base, rectangle, rounded corners, fill=green!30},
    process/.style = {base, rectangle, fill=orange!30},
    decision/.style = {base, diamond, fill=blue!20, aspect=1.3, inner sep=0pt, minimum width=30mm, minimum height=17mm},
    every edge quotes/.style = {auto=right}
]
% Main vertical chain
\node [start] (start) {Uncompressed model};
\node [process, yshift=-2mm] (enc) {Encode model\\(using POTR)};
\node [decision] (check) {$R_{\text{FT}} > 0$};
\node [end] (end) {Compressed model};

% Right-hand side path
\node [process, right=12mm of check] (decode) {Decode model\\(using POTR)};
\node [process, above=of decode] (ft) {Fine-tune};
\node [process, above=of ft] (update_r) {$R_{\text{FT}} \gets R_{\text{FT}} - 1$};
\node[inner sep=0, right=of check, xshift=-15mm, yshift=2.5mm] {Yes};

  
\draw [arrows=-latex] 
    (start) edge[] (enc)
    (enc) edge[] (check)
    (check) edge["No"] (end)
    (check.east) edge[] (decode.west)
    (decode) edge[] (ft)
    (ft) edge[] (update_r)
    (update_r.west) -| (enc.north);
    ;
    
\end{tikzpicture}    
    \caption{
        \label{fig:ft_encoder_design}
        Schematic representation of the POTR-FT encoder. \\ \added{$R_{\text{FT}}$ denotes the remaining number of fine-tuning cycles}.
    }
\end{figure}


==> plots/mapping_func.tex <==

\begin{figure}
    \centering
    \begin{tikzpicture}
\begin{axis}[
    axis lines=middle,
    width=\linewidth,
    height=.45\linewidth,
    xlabel={$x$},
    ylabel={$m(x)$},
    xmin=-1, xmax=1,
    ymin=0, ymax=1,
    ytick={0, 0.5, 1.0},
    samples=100,
    domain=-1:1,
    smooth,
    grid=both,
    major grid style={line width=0.8pt, draw=gray!20},
]
\pgfmathsetmacro{\a}{10}
\addplot[
    thick,
    domain=-1:0,
    color=blue
]
{(1/\a) * (sqrt(1 - 2*\a*x) - 1)};
\addplot[
    thick,
    domain=0:1,
    color=blue
]
{x};

\end{axis}
    \end{tikzpicture}
    \caption{
        \label{fig:culling_mapping_function}
        The mapping function $m(x)$ for $a=10$.
    }
\end{figure}

==> plots/rd_curve.tex <==

\begin{figure}
    \centering
\pgfplotsset{
    % Override style for non-boxed plots
    every non boxed x axis/.style={}
}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        yticklabels at=edge left,
        horizontal sep=0pt,
    },
    % ymin=0.225, ymax=0.33,
    ymin=0.235, ymax=0.305,
    ytick={0.22, 0.24, 0.26, 0.28, 0.30, 0.32},
    enlarge y limits=0.05,
    height=5cm,
    width=5cm,
    legend style={
        cells={anchor=west},
        font=\small,
        at={(1.2,1.0)},
        anchor=north east
    },
]

\nextgroupplot[
    ylabel={LPIPS},
    xlabel={Size (MB)},
    xmin=0, xmax=48.5,
    xtick={0, 5, 10, 20, 30, 40, 50},
    % xtick={0, 15}, % Ticks on the left plot
    axis y line=left, % Y-axis on the left
    axis x line=bottom, % X-axis at the bottom
    width=7.5cm % Width of the first plot
]


\draw[Stealth-Stealth] (8, 0.272) -- (28, 0.272);
\node[fill=white, text opacity=1, fill opacity=1.0, inner sep=1pt] at (axis cs:018,0.2725) {\footnotesize 4x smaller};

\addplot[color=blue, mark=triangle] table {
% 0.691588867 0.736000
% 2.273065918 0.322131
3.490625977 0.295534
4.610375977 0.285231
5.827505371 0.278425
7.242029297 0.272844
8.761384277 0.268070
10.443530762 0.264017
12.081468262 0.260071
13.701521973 0.257115
15.387286133 0.254339
17.184550293 0.252367
19.085396484 0.250517
21.115932129 0.249021
23.118461914 0.247908
25.382962891 0.246809
27.620252441 0.245983
29.917812012 0.245227
32.373335449 0.244685
34.713791504 0.244125
37.158008301 0.243717
};
\addlegendentry{POTR (ours)}

\addplot[color=blue, mark=o] table {
2.134489	0.2842679471
2.9537355	0.2735414803
3.850236	0.2676080316
4.849885	0.26341784
5.9686375	0.2599120736
7.230873	0.2567249686
8.540295	0.2540059686
9.995836	0.2519812733
11.4839385	0.2499682978
13.048576	0.2487811893
14.7182645	0.247428447
16.598715	0.246245876
18.480405	0.2454592884
20.489686	0.2446639538
22.534792	0.2441694587
24.6450505	0.2436332554
27.1074725	0.2431647331
29.4776415	0.2427982688
31.616126	0.2424660847
};
\addlegendentry{POTR-FT (ours)}

\addplot[color=red, mark=triangle] table {
28.9528150 0.27136527
};
\node[overlay, right] at (axis cs:28.95,0.272) {\footnotesize MesonGS};

\addplot[color=red, mark=o] table {
28.9514825 0.25527981
};
\node[overlay, right] at (axis cs:28.9514825,0.25527981) {\footnotesize MesonGS-FT};

\addplot[color=red, mark=o] table {
26.718243500 0.255876288
};
\node[overlay, left] at (axis cs:26.718,0.256) {\footnotesize C3DGS};


\addplot[color=red, mark=o] table {
47.9374075 0.2612154
};
\node[overlay, left] at (axis cs:47.9374075,0.2612154) {\footnotesize LightGaussian};


% Second subplot
\nextgroupplot[
    xmin=728, xmax=745,
    xtick={738}, % Ticks on the right plot
    axis y line=none,
    axis x line=bottom, % X-axis at the bottom
    axis x discontinuity=parallel,
    width=2.9cm % Width of the second plot
]
\addplot[color=black, mark=square] table {
738.0 0.246
};
\node[overlay, above] at (axis cs:738.0,0.246) {\footnotesize Baseline};


\end{groupplot}
\end{tikzpicture}
    \caption{
        \label{fig:rd_curve}
        RD performance comparison of various post-training methods on the Deep Blending dataset. Circle markers ({$\circ$}) indicate methods that utilize fine-tuning, while triangle markers ({\tiny$\triangle$}) denote methods without fine-tuning.
    }
\end{figure}



==> plots/reg_result.tex <==
\begin{figure}
    \begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 3,
        vertical sep=.1cm,
        xlabels at=edge bottom,
        ylabels at=edge left,
        x descriptions at=edge bottom,
    },
    width=0.47\textwidth,
    height=0.26\textwidth,
    xlabel={$ \log_{10} \lambda $},
    xmin=-2,
    xmax=5,
    xtick={-4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7},
    enlarge x limits=0.05,
    grid=major,
    legend style={
        at={(0.5,1.20)},
        anchor=north,
        column sep=5.9pt,
    },
    legend columns=3,
    cycle list name=exotic,
]


% Sparsity subplot
\nextgroupplot[
    ylabel={Sparsity AC coef.},
    % ylabel={Fraction of zero\\AC coefficients},
    ylabel style={align=center},
    ymin=0.7, ymax=1.,
    enlarge y limits=0.08,
]
\addplot[color=red, mark=o] table {
-5.00E+00 0.812450452
-4.50E+00 0.8179594752
-4.00E+00 0.8240272608
-3.50E+00 0.8309289748
-3.00E+00 0.839046055
-2.50E+00 0.8489372905
-2.00E+00 0.8610826565
-1.50E+00 0.8756848478
-1.00E+00 0.8925517673
-5.00E-01 0.9109943221
0.00E+00 0.9297872708
5.00E-01 0.9475340689
1.00E+00 0.9632210818
1.50E+00 0.9760348269
2.00E+00 0.9856035009
2.50E+00 0.9919499049
3.00E+00 0.9957139701
3.50E+00 0.9977236036
4.00E+00 0.9987555168
4.50E+00 0.9992906751
5.00E+00 0.9995851633
5.50E+00 0.9997590624
6.00E+00 0.9998603027
6.50E+00 0.9999240229
7.00E+00 0.9999639517
7.50E+00 0.9999860838
8.00E+00 0.9999960125
};
\addlegendentry{$\alpha = 1.0$}
\addplot[color=blue, mark=x] table {
-5.00E+00 0.8518676949
-4.50E+00 0.8568438614
-4.00E+00 0.8622582545
-3.50E+00 0.868245781
-3.00E+00 0.875042053
-2.50E+00 0.8829106755
-2.00E+00 0.8921823991
-1.50E+00 0.9029629603
-1.00E+00 0.9152393794
-5.00E-01 0.9285446609
0.00E+00 0.942251291
5.00E-01 0.9556280804
1.00E+00 0.9679765962
1.50E+00 0.978569021
2.00E+00 0.9868602946
2.50E+00 0.9925546174
3.00E+00 0.9959978339
3.50E+00 0.9978575203
4.00E+00 0.9988194778
4.50E+00 0.9993256797
5.00E+00 0.9996060377
5.50E+00 0.9997729518
6.00E+00 0.9998698032
6.50E+00 0.9999292682
7.00E+00 0.9999659588
7.50E+00 0.9999867528
8.00E+00 0.9999963336
};
\addlegendentry{$\alpha = 0.9$}
\addplot[color={rgb,255: red,119;green,172;blue,48}, mark=+] table {
-5.00E+00 0.8915650817
-4.50E+00 0.8937484001
-4.00E+00 0.8966332825
-3.50E+00 0.900362022
-3.00E+00 0.9050815148
-2.50E+00 0.9108811994
-2.00E+00 0.9179480345
-1.50E+00 0.9263228588
-1.00E+00 0.9357709971
-5.00E-01 0.9458757393
0.00E+00 0.956144987
5.00E-01 0.9660636803
1.00E+00 0.9752955019
1.50E+00 0.9833337415
2.00E+00 0.9897361849
2.50E+00 0.9941804581
3.00E+00 0.9968682924
3.50E+00 0.9983293331
4.00E+00 0.9990850097
4.50E+00 0.9994789453
5.00E+00 0.9997025947
5.50E+00 0.9998346648
6.00E+00 0.9999078587
6.50E+00 0.9999526849
7.00E+00 0.9999782961
7.50E+00 0.9999917841
8.00E+00 0.9999978323
};
\addlegendentry{$\alpha = 0.7$}

\addplot[dashed] coordinates {(-5, 1.0) (10, 1.0)};
\node[fill=white, text opacity=1, fill opacity=0.8, inner sep=1pt] at (axis cs:-0.9,1.0) [anchor=west] {\small DC only};

\addplot[dashed] coordinates {(-5, 0.701727121194) (10, 0.701727121194)};
\node[fill=white, text opacity=1, fill opacity=0.8, inner sep=1pt] at (axis cs:1.6,0.701727121194) [anchor=west] {\small No energy compaction};



% L1-norm subplot
\nextgroupplot[
    ylabel={Avg. L1-norm\\non-zero AC coef.},
    ylabel style={align=center},
    ymin=.0, ymax=6,
    % ymin=-0.0, ymax=0.076,
    enlarge y limits=0.08,
    scaled y ticks=false,
    yticklabel style={/pgf/number format/.cd, fixed, precision=2},
]
% AVG L1-norm, globally
\addplot[color=red, mark=o] table {
-5.00E+00 3.981865701
-4.50E+00 3.720864966
-4.00E+00 3.50381213
-3.50E+00 3.328349547
-3.00E+00 3.183639942
-2.50E+00 3.067138629
-2.00E+00 2.968878567
-1.50E+00 2.881810513
-1.00E+00 2.802139351
-5.00E-01 2.724441481
0.00E+00 2.645461326
5.00E-01 2.563137351
1.00E+00 2.483299758
1.50E+00 2.412523546
2.00E+00 2.362011797
2.50E+00 2.33661402
3.00E+00 2.349216646
3.50E+00 2.391987716
4.00E+00 2.45521197
4.50E+00 2.516229988
5.00E+00 2.552492421
5.50E+00 2.56936386
6.00E+00 2.516713474
6.50E+00 2.387890113
7.00E+00 2.215071849
7.50E+00 2.04527449
8.00E+00 2.014948993
};
\addplot[color=blue, mark=x] table {
-5.00E+00 7.610471681
-4.50E+00 7.040644871
-4.00E+00 6.478867193
-3.50E+00 5.926817322
-3.00E+00 5.395096118
-2.50E+00 4.893163658
-2.00E+00 4.430516173
-1.50E+00 4.01506799
-1.00E+00 3.653383875
-5.00E-01 3.348630829
0.00E+00 3.097448886
5.00E-01 2.89277667
1.00E+00 2.728196284
1.50E+00 2.597845119
2.00E+00 2.509006912
2.50E+00 2.464262908
3.00E+00 2.471789752
3.50E+00 2.515570846
4.00E+00 2.578887732
4.50E+00 2.642429259
5.00E+00 2.68275361
5.50E+00 2.709781941
6.00E+00 2.654780531
6.50E+00 2.502504807
7.00E+00 2.293444847
7.50E+00 2.099959
8.00E+00 2.120826679
};
\addplot[color={rgb,255: red,119;green,172;blue,48}, mark=+] table {
-5.00E+00 11.71463227
-4.50E+00 10.99455956
-4.00E+00 10.18596263
-3.50E+00 9.308999239
-3.00E+00 8.397886537
-2.50E+00 7.488677226
-2.00E+00 6.623024633
-1.50E+00 5.837505713
-1.00E+00 5.152981166
-5.00E-01 4.575280888
0.00E+00 4.100287261
5.00E-01 3.706859088
1.00E+00 3.389177492
1.50E+00 3.141608533
2.00E+00 2.980715288
2.50E+00 2.90753023
3.00E+00 2.922123012
3.50E+00 3.005401645
4.00E+00 3.11314997
4.50E+00 3.203321475
5.00E+00 3.293530652
5.50E+00 3.365547939
6.00E+00 3.251063609
6.50E+00 3.007937138
7.00E+00 2.695440684
7.50E+00 2.377640961
8.00E+00 2.337702778
};

\addplot[dashed] coordinates {(-5, 3.37E+00) (10, 3.37E+00)};
\node[fill=white, text opacity=1, fill opacity=0.8, inner sep=1pt] at (axis cs:1.6,3.73E+00) [anchor=west] {\small No energy compaction};


% PSNR subplot
\nextgroupplot[
    ylabel={PSNR},
    ymin=22.96, ymax=25,
    enlarge y limits=0.08,
]
\addplot[color=red, mark=o] table {
-5.00E+00 24.964573
-4.50E+00 24.963974
-4.00E+00 24.963608
-3.50E+00 24.963181
-3.00E+00 24.963878
-2.50E+00 24.962458
-2.00E+00 24.959977
-1.50E+00 24.957391
-1.00E+00 24.951775
-5.00E-01 24.94288
0.00E+00 24.929607
5.00E-01 24.902381
1.00E+00 24.859461
1.50E+00 24.787729
2.00E+00 24.679767
2.50E+00 24.534592
3.00E+00 24.369657
3.50E+00 24.215596
4.00E+00 24.080515
4.50E+00 23.966277
5.00E+00 23.867485
5.50E+00 23.779875
6.00E+00 23.697718
6.50E+00 23.620615
7.00E+00 23.55704
7.50E+00 23.506926
8.00E+00 23.471051
};
\addplot[color=blue, mark=x] table {
-5.00E+00 24.940783
-4.50E+00 24.940053
-4.00E+00 24.939195
-3.50E+00 24.93846
-3.00E+00 24.938851
-2.50E+00 24.937197
-2.00E+00 24.934029
-1.50E+00 24.929245
-1.00E+00 24.92195
-5.00E-01 24.911394
0.00E+00 24.895344
5.00E-01 24.870432
1.00E+00 24.831206
1.50E+00 24.764533
2.00E+00 24.660191
2.50E+00 24.519447
3.00E+00 24.358693
3.50E+00 24.207278
4.00E+00 24.072231
4.50E+00 23.958716
5.00E+00 23.861271
5.50E+00 23.772959
6.00E+00 23.689065
6.50E+00 23.611446
7.00E+00 23.547317
7.50E+00 23.499996
8.00E+00 23.466949
};
\addplot[color={rgb,255: red,119;green,172;blue,48}, mark=+] table {
-5.00E+00 24.845029
-4.50E+00 24.844635
-4.00E+00 24.844351
-3.50E+00 24.843856
-3.00E+00 24.842436
-2.50E+00 24.840515
-2.00E+00 24.837498
-1.50E+00 24.832724
-1.00E+00 24.824418
-5.00E-01 24.811018
0.00E+00 24.790519
5.00E-01 24.757693
1.00E+00 24.706845
1.50E+00 24.628473
2.00E+00 24.517837
2.50E+00 24.38328
3.00E+00 24.238268
3.50E+00 24.103692
4.00E+00 23.987624
4.50E+00 23.891653
5.00E+00 23.807413
5.50E+00 23.731215
6.00E+00 23.657816
6.50E+00 23.584764
7.00E+00 23.526808
7.50E+00 23.482022
8.00E+00 23.456207
};

\addplot[dashed] coordinates {(-5, 24.923665) (10, 24.923665)};
\node[fill=white, text opacity=1, fill opacity=0.8, inner sep=1pt] at (axis cs:1.6,24.923665) [anchor=west] {\small No energy compaction};

\addplot[dashed] coordinates {(-5, 23.428956) (10, 23.428956)};
\node[fill=white, text opacity=1, fill opacity=0.8, inner sep=1pt] at (axis cs:-0.9,23.428956) [anchor=west] {\small DC only ($\lambda = +\infty$)};

\addplot[dashed] coordinates {(-5, 22.962794) (10, 22.962794)};
\node[fill=white, text opacity=1, fill opacity=0.8, inner sep=1pt] at (axis cs:-0.9,22.962794) [anchor=west] {\small DC only (naive)};

\end{groupplot}
    \end{tikzpicture}
    \caption{
        \label{fig:reg_effect_on_sh}
        Effect of $\lambda$ and $\alpha$ on the magnitude and sparsity of the AC lighting coefficients and PSNR for the Truck model (post-\changed{culling}{pruning} and post-quantization).
        'Naive' refers to setting all AC lighting coefficients to zero without recomputing the DC lighting coefficients.
    }
\end{figure}



